Images in Christmas Balls

We describe light-reflection properties of spherically curved mirrors, like balls in the Christmas tree. In particular, we study the position of the image which is formed somewhere beyond the surface of a spherical mirror, when an eye observes the image of a pointlike light source. The considered problem, originally posed by Abu Ali Hasan Ibn al-Haitham -- alias Alhazen -- more than a millennium ago, turned out to have the now well known analytic solution of a biquadratic equation, being still of great relevance, e.g. for the aberration-free construction of telescopes. We do not attempt to perform an exhaustive survey of the rich historical and engineering literature on the subject, but develop a simple pedagogical approach to the issue, which we believe to be of continuing interest in view of its maltreating in many high-school textbooks.

==> figures/bil1.tex <==
\begin{picture}(220,220)(-110,-110)
\special{"
0 1 0 setrgbcolor
0.0 setlinewidth
newpath   100.00 0 moveto 0 0   100.00 0 360 arc closepath
fill stroke}%
\special{"
0.7 0.3 0 setrgbcolor
    8.00 setlinewidth
newpath   104.00 0 moveto 0 0  104.00 0 360 arc
stroke}%
\special{"
    0.00    0.00    1.00 setrgbcolor
0.0 setlinewidth
newpath    98.84   24.93 moveto    96.84   24.93    2.00 0 360 arc closepath
fill stroke}%
\special{"
    0.20 setlinewidth
newpath    75.00    0.00 moveto    96.84   24.93 lineto stroke}%
\special{"
    0.20 setlinewidth
newpath     0.00   60.00 moveto    96.84   24.93 lineto stroke}%
\special{"
    0.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath   85.92   12.47 moveto   83.28    5.65 lineto
  79.51    8.95 lineto closepath
fill stroke}%
\special{"
    0.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath   48.42   42.47 moveto   55.73   42.48 lineto
  54.03   37.78 lineto closepath
fill stroke}%
\special{"
    0.00    0.00    1.00 setrgbcolor
0.0 setlinewidth
newpath   -72.64  -66.55 moveto   -74.64  -66.55    2.00 0 360 arc closepath
fill stroke}%
\special{"
    0.20 setlinewidth
newpath    75.00    0.00 moveto   -74.64  -66.55 lineto stroke}%
\special{"
    0.20 setlinewidth
newpath     0.00   60.00 moveto   -74.64  -66.55 lineto stroke}%
\special{"
    0.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath    0.18  -33.28 moveto    5.44  -28.20 lineto
   7.47  -32.77 lineto closepath
fill stroke}%
\special{"
    0.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath  -37.32   -3.28 moveto  -38.65  -10.46 lineto
 -42.96   -7.92 lineto closepath
fill stroke}%
\special{"
    1.00    1.00    1.00 setrgbcolor
0.0 setlinewidth
newpath    82.00    0.00 moveto    75.00    0.00    7.00 0 360 arc closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth
newpath     7.00   60.00 moveto     0.00   60.00    7.00 0 360 arc closepath
fill stroke}%
\end{picture}


==> figures/bil2.tex <==
\begin{picture}(220,220)(-110,-110)
\special{"
0 1 0 setrgbcolor
0.0 setlinewidth
newpath   100.00 0 moveto 0 0   100.00 0 360 arc closepath
fill stroke}%
\special{"
0.7 0.3 0 setrgbcolor
    8.00 setlinewidth
newpath   104.00 0 moveto 0 0  104.00 0 360 arc
stroke}%
\special{"
    0.00    0.00    1.00 setrgbcolor
0.0 setlinewidth
newpath    72.71   70.71 moveto    70.71   70.71    2.00 0 360 arc closepath
fill stroke}%
\special{"
    0.20 setlinewidth
newpath    75.00    0.00 moveto    70.71   70.71 lineto stroke}%
\special{"
    0.20 setlinewidth
newpath     0.00   75.00 moveto    70.71   70.71 lineto stroke}%
\special{"
    0.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath   72.86   35.36 moveto   75.77   28.65 lineto
  70.78   28.35 lineto closepath
fill stroke}%
\special{"
    0.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath   35.36   72.86 moveto   42.36   74.93 lineto
  42.06   69.94 lineto closepath
fill stroke}%
\special{"
    0.00    0.00    1.00 setrgbcolor
0.0 setlinewidth
newpath    92.24   43.10 moveto    90.24   43.10    2.00 0 360 arc closepath
fill stroke}%
\special{"
    0.20 setlinewidth
newpath    75.00    0.00 moveto    90.24   43.10 lineto stroke}%
\special{"
    0.20 setlinewidth
newpath     0.00   75.00 moveto    90.24   43.10 lineto stroke}%
\special{"
    0.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath   82.62   21.55 moveto   82.69   14.24 lineto
  77.97   15.91 lineto closepath
fill stroke}%
\special{"
    0.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath   45.12   59.05 moveto   52.43   59.12 lineto
  50.76   54.40 lineto closepath
fill stroke}%
\special{"
    0.00    0.00    1.00 setrgbcolor
0.0 setlinewidth
newpath    45.10   90.24 moveto    43.10   90.24    2.00 0 360 arc closepath
fill stroke}%
\special{"
    0.20 setlinewidth
newpath    75.00    0.00 moveto    43.10   90.24 lineto stroke}%
\special{"
    0.20 setlinewidth
newpath     0.00   75.00 moveto    43.10   90.24 lineto stroke}%
\special{"
    0.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath   59.05   45.12 moveto   63.69   39.48 lineto
  58.98   37.81 lineto closepath
fill stroke}%
\special{"
    0.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath   21.55   82.62 moveto   27.19   87.27 lineto
  28.86   82.55 lineto closepath
fill stroke}%
\special{"
    0.00    0.00    1.00 setrgbcolor
0.0 setlinewidth
newpath   -68.71  -70.71 moveto   -70.71  -70.71    2.00 0 360 arc closepath
fill stroke}%
\special{"
    0.20 setlinewidth
newpath    75.00    0.00 moveto   -70.71  -70.71 lineto stroke}%
\special{"
    0.20 setlinewidth
newpath     0.00   75.00 moveto   -70.71  -70.71 lineto stroke}%
\special{"
    0.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath    2.14  -35.36 moveto    7.23  -30.11 lineto
   9.42  -34.61 lineto closepath
fill stroke}%
\special{"
    0.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath  -35.36    2.14 moveto  -36.10   -5.13 lineto
 -40.60   -2.94 lineto closepath
fill stroke}%
\special{"
    1.00    1.00    1.00 setrgbcolor
0.0 setlinewidth
newpath    82.00    0.00 moveto    75.00    0.00    7.00 0 360 arc closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth
newpath     7.00   75.00 moveto     0.00   75.00    7.00 0 360 arc closepath
fill stroke}%
\end{picture}


==> figures/im1.tex <==
\begin{picture}(220,90)(-8,-10)
\special{"
0.0 setlinewidth
newpath 2.5 0 moveto 0 0 2.5 0 360 arc closepath
gsave 0.0 setgray fill grestore stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth
newpath  162.50    0.00 moveto  160.00    0.00 2.5 0 360 arc closepath
fill stroke}%
\special{"
    1.00 setlinewidth
newpath  214.47   43.95 moveto  193.45   46.36 lineto stroke}%
\special{"
    1.00 setlinewidth
newpath  214.47   43.95 moveto  197.59   31.20 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath  200.00   40.00 moveto   79.68    7.12 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 139.84   23.56 moveto 132.56   24.16 lineto
133.87   19.34 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   79.68    7.12 moveto  160.00    0.00 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 119.84    3.56 moveto 126.46    0.46 lineto
126.90    5.44 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath  198.68   44.82 moveto   79.60    8.01 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 139.14   26.42 moveto 131.84   26.78 lineto
133.32   22.00 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   79.60    8.01 moveto  160.00    0.00 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 119.80    4.00 moveto 126.39    0.84 lineto
126.88    5.81 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath  201.32   35.18 moveto   79.76    6.24 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 140.54   20.71 moveto 133.28   21.55 lineto
134.43   16.68 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   79.76    6.24 moveto  160.00    0.00 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 119.88    3.12 moveto 126.53    0.09 lineto
126.92    5.08 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth
newpath   55.66    0.15 moveto   54.16    0.15 1.5 0 360 arc closepath
fill stroke}%
\special{"
    1.50 setlinewidth
newpath  198.42   45.79 moveto  201.58   34.21 lineto stroke}%
\special{"
1.0 setlinewidth
newpath 78.78  -13.89 moveto 0 0 80 -10 100 arc stroke}%
\put(0,6){\makebox(0,0)[bc]{\bm{O}}}
\put(165,0){\makebox(0,0)[lc]{\bm{s}}}
\put(54.16,5.15){\makebox(0,0)[bc]{\bm{i}}}
\put(193.45,51.36){\makebox(0,0)[bc]{\bf eye}}
\end{picture}


==> figures/im2.tex <==
\begin{picture}(200,120)(-5,-10)
\special{"
0.0 setlinewidth
newpath 2.5 0 moveto 0 0 2.5 0 360 arc closepath
gsave 0.0 setgray fill grestore stroke}%
\special{"
1.0 setlinewidth
newpath 78.78  -13.89 moveto 0 0 80 -10 100 arc stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth
newpath  162.50    0.00 moveto  160.00    0.00 2.5 0 360 arc closepath
fill stroke}%
\special{"
    1.00 setlinewidth
newpath  191.70  109.38 moveto  171.46  103.23 lineto stroke}%
\special{"
    1.00 setlinewidth
newpath  191.70  109.38 moveto  181.29   90.97 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath  180.00  100.00 moveto   77.91   18.16 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 128.96   59.08 moveto 122.03   56.73 lineto
125.16   52.83 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   77.91   18.16 moveto  160.00    0.00 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 118.96    9.08 moveto 125.12    5.16 lineto
126.20   10.04 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath  176.87  103.90 moveto   77.70   19.04 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 127.29   61.47 moveto 120.44   58.90 lineto
123.69   55.10 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   77.70   19.04 moveto  160.00    0.00 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 118.85    9.52 moveto 124.98    5.53 lineto
126.11   10.41 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath  183.13   96.10 moveto   78.11   17.29 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 130.62   56.69 moveto 123.62   54.57 lineto
126.63   50.57 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   78.11   17.29 moveto  160.00    0.00 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 119.05    8.65 moveto 125.26    4.78 lineto
126.29    9.67 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth
newpath   59.72    2.37 moveto   58.22    2.37 1.5 0 360 arc closepath
fill stroke}%
\special{"
    1.50 setlinewidth
newpath  176.25  104.68 moveto  183.75   95.32 lineto stroke}%
\put(0,6){\makebox(0,0)[bc]{\bm{O}}}
\put(165,0){\makebox(0,0)[lc]{\bm{s}}}
\put(58.22,7.37){\makebox(0,0)[bc]{\bm{i}}}
\put(191.29,85.97){\makebox(0,0)[tc]{\bf eye}}
\end{picture}


==> figures/im3.tex <==
\begin{picture}(160,180)(0,-10)
\special{"
0.0 setlinewidth
newpath 2.5 0 moveto 0 0 2.5 0 360 arc closepath
gsave 0.0 setgray fill grestore stroke}%
\special{"
1.0 setlinewidth
newpath 78.78  -13.89 moveto 0 0 80 -10 100 arc stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth
newpath  162.50    0.00 moveto  160.00    0.00 2.5 0 360 arc closepath
fill stroke}%
\special{"
    1.00 setlinewidth
newpath  103.66  164.55 moveto   91.25  147.41 lineto stroke}%
\special{"
    1.00 setlinewidth
newpath  103.66  164.55 moveto  106.49  143.58 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath  100.00  150.00 moveto   71.37   36.14 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath  85.69   93.07 moveto  81.59   87.02 lineto
 86.44   85.80 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   71.37   36.14 moveto  160.00    0.00 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 115.69   18.07 moveto 121.10   13.16 lineto
122.99   17.79 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   95.15  151.22 moveto   70.85   37.16 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath  83.00   94.19 moveto  79.12   87.99 lineto
 84.01   86.95 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   70.85   37.16 moveto  160.00    0.00 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 115.42   18.58 moveto 120.80   13.63 lineto
122.73   18.24 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath  104.85  148.78 moveto   71.88   35.13 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath  88.36   91.95 moveto  84.05   86.05 lineto
 88.85   84.66 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   71.88   35.13 moveto  160.00    0.00 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 115.94   17.56 moveto 121.39   12.70 lineto
123.24   17.34 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth
newpath   67.85   16.17 moveto   66.35   16.17 1.5 0 360 arc closepath
fill stroke}%
\special{"
    1.50 setlinewidth
newpath   94.18  151.46 moveto  105.82  148.54 lineto stroke}%
\put(0,6){\makebox(0,0)[bc]{\bm{O}}}
\put(165,0){\makebox(0,0)[lc]{\bm{s}}}
\put(66.35,11.17){\makebox(0,0)[tc]{\bm{i}}}
\put(111.49,143.58){\makebox(0,0)[lc]{\bf eye}}
\end{picture}


==> figures/im4.tex <==
\begin{picture}(170,220)(-10,-10)
\special{"
0.0 setlinewidth
newpath 2.5 0 moveto 0 0 2.5 0 360 arc closepath
gsave 0.0 setgray fill grestore stroke}%
\special{"
1.0 setlinewidth
newpath 78.78  -13.89 moveto 0 0 80 -10 100 arc stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth
newpath  162.50    0.00 moveto  160.00    0.00 2.5 0 360 arc closepath
fill stroke}%
\special{"
    1.00 setlinewidth
newpath   47.87  164.85 moveto   42.88  144.29 lineto stroke}%
\special{"
    1.00 setlinewidth
newpath   47.87  164.85 moveto   58.44  146.52 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   50.00  150.00 moveto   64.76   46.97 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath  57.38   98.48 moveto  55.88   91.33 lineto
 60.83   92.04 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   64.76   46.97 moveto  160.00    0.00 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 112.38   23.48 moveto 117.44   18.20 lineto
119.65   22.69 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   45.05  149.29 moveto   63.91   48.12 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath  54.48   98.71 moveto  53.28   91.50 lineto
 58.20   92.41 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   63.91   48.12 moveto  160.00    0.00 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 111.95   24.06 moveto 116.98   18.75 lineto
119.22   23.22 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   54.95  150.71 moveto   65.57   45.83 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath  60.26   98.27 moveto  58.47   91.18 lineto
 63.44   91.69 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
    0.40 setlinewidth
newpath   65.57   45.83 moveto  160.00    0.00 lineto stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth newpath 112.79   22.91 moveto 117.87   17.67 lineto
120.06   22.16 lineto closepath
fill stroke}%
\special{"
    1.00    0.00    0.00 setrgbcolor
0.0 setlinewidth
newpath   68.51   31.26 moveto   67.01   31.26 1.5 0 360 arc closepath
fill stroke}%
\special{"
    1.50 setlinewidth
newpath   44.06  149.15 moveto   55.94  150.85 lineto stroke}%
\put(0,6){\makebox(0,0)[bc]{\bm{O}}}
\put(165,0){\makebox(0,0)[lc]{\bm{s}}}
\put(67.01,26.26){\makebox(0,0)[tc]{\bm{i}}}
\put(63.44,146.52){\makebox(0,0)[lc]{\bf eye}}
\end{picture}


==> figures/step1.tex <==
\begin{picture}(194,125)(-20,-10)
\special{"
1.0 0.0 0.0 setrgbcolor
0.0 setlinewidth
newpath 145.21 6.29 moveto 142.71 6.29 2.5 0 360 arc closepath
fill stroke}%
\special{"
1.0 0.0 0.0 setrgbcolor
1.5 setlinewidth
newpath  142.71 6.29 moveto   73.55  31.46 lineto stroke}%
\special{"
1.0 0.0 0.0 setrgbcolor
0.0 setlinewidth newpath  95.16 23.59 moveto 103.56 16.55 lineto
106.13  23.60 lineto closepath
fill stroke}%
\special{"
0.2 setlinewidth
newpath     0.00    0.00 moveto  147.11   62.93 lineto stroke}%
\special{"
1.0 0.0 0.0 setrgbcolor
1.5 setlinewidth
newpath   73.55   31.46 moveto  110.50  115.71 lineto stroke}%
\special{"
1.0 0.0 0.0 setrgbcolor
0.0 setlinewidth newpath 110.50  115.71 moveto 103.85  108.75 lineto
109.88  106.11 lineto closepath
fill stroke}%
\special{"
1.0 setlinewidth
newpath -20 0 moveto 170 0 lineto stroke}%
\special{"
1.0 setlinewidth
newpath 0 0 moveto 0 90 lineto stroke}%
\special{"
2.0 setlinewidth
newpath 78.78  -13.89 moveto 0 0 80 -10 100 arc stroke}%
\special{"
0.0 setlinewidth
newpath 2.5 0 moveto 0 0 2.5 0 360 arc closepath
gsave 0.0 setgray fill grestore stroke}%
\special{"
1.0 setlinewidth
newpath 34 0 moveto 0 0 34 0 23 arc stroke}%
\put(0,-7){\makebox(0,0)[tc]{\bm{O}}}
\put(145,10){\makebox(0,0)[bl]{\bm{(x_{s},y_{s})}}}
\put(66,35.5){\makebox(0,0)[rc]{\bm{(x,y)}}}
\put(25,16){\makebox(0,0)[rb]{\bm{R}}}
\put(97.5,31.5){\makebox(0,0)[lc]{\bm{i}}}
\put(89.5,47.5){\makebox(0,0)[lc]{\bm{t}}}
\put(45,3){\makebox(0,0)[rb]{\bm{\beta}}}
\end{picture}

